Polynomials vanishing at lattice points in a convex set

Let $P$ be a bounded convex subset of $\mathbb R^n$ of positive volume. Denote the smallest degree of a polynomial $p(X_1,\dots,X_n)$ vanishing on $P\cap\mathbb Z^n$ by $r_P$ and denote the smallest number $u\geq0$ such that every function on $P\cap\mathbb Z^n$ can be interpolated by a polynomial of degree at most $u$ by $s_P$. We show that the values $(r_{d\cdot P}-1)/d$ and $s_{d\cdot P}/d$ for dilates $d\cdot P$ converge from below to some numbers $v_P,w_P>0$ as $d$ goes to infinity. The limits satisfy $v_P^{n-1}w_P \leq n!\cdot\operatorname{vol}(P)$. When $P$ is a triangle in the plane, we show equality: $v_Pw_P = 2\operatorname{vol}(P)$. These results are obtained by looking at the set of standard monomials of the vanishing ideal of $d\cdot P\cap\mathbb Z^n$ and by applying the Bernstein--Kushnirenko theorem. Finally, we study irreducible Laurent polynomials that vanish with large multiplicity at a point. This work is inspired by questions about Seshadri constants.

==> E_1.tex <==
\tikzmath{
int \y;
for \y in {0,...,2}{
{\fill (0/1,\y/1) circle;};
};
for \y in {0,...,1}{
{\fill (1/1,\y/1) circle;};
};
for \y in {0,...,1}{
{\fill (2/1,\y/1) circle;};
};
}


==> E_2.tex <==
\tikzmath{
int \y;
for \y in {0,...,5}{
{\fill (0/2,\y/2) circle;};
};
for \y in {0,...,3}{
{\fill (1/2,\y/2) circle;};
};
for \y in {0,...,3}{
{\fill (2/2,\y/2) circle;};
};
for \y in {0,...,2}{
{\fill (3/2,\y/2) circle;};
};
for \y in {0,...,2}{
{\fill (4/2,\y/2) circle;};
};
for \y in {0,...,0}{
{\fill (5/2,\y/2) circle;};
};
}


==> E_4.tex <==
\tikzmath{
int \y;
for \y in {0,...,10}{
{\fill (0/4,\y/4) circle;};
};
for \y in {0,...,9}{
{\fill (1/4,\y/4) circle;};
};
for \y in {0,...,8}{
{\fill (2/4,\y/4) circle;};
};
for \y in {0,...,7}{
{\fill (3/4,\y/4) circle;};
};
for \y in {0,...,7}{
{\fill (4/4,\y/4) circle;};
};
for \y in {0,...,5}{
{\fill (5/4,\y/4) circle;};
};
for \y in {0,...,5}{
{\fill (6/4,\y/4) circle;};
};
for \y in {0,...,4}{
{\fill (7/4,\y/4) circle;};
};
for \y in {0,...,4}{
{\fill (8/4,\y/4) circle;};
};
for \y in {0,...,2}{
{\fill (9/4,\y/4) circle;};
};
for \y in {0,...,1}{
{\fill (10/4,\y/4) circle;};
};
}


==> E_8.tex <==
\tikzmath{
int \y;
for \y in {0,...,21}{
{\fill (0/8,\y/8) circle;};
};
for \y in {0,...,19}{
{\fill (1/8,\y/8) circle;};
};
for \y in {0,...,19}{
{\fill (2/8,\y/8) circle;};
};
for \y in {0,...,18}{
{\fill (3/8,\y/8) circle;};
};
for \y in {0,...,17}{
{\fill (4/8,\y/8) circle;};
};
for \y in {0,...,16}{
{\fill (5/8,\y/8) circle;};
};
for \y in {0,...,16}{
{\fill (6/8,\y/8) circle;};
};
for \y in {0,...,14}{
{\fill (7/8,\y/8) circle;};
};
for \y in {0,...,14}{
{\fill (8/8,\y/8) circle;};
};
for \y in {0,...,13}{
{\fill (9/8,\y/8) circle;};
};
for \y in {0,...,12}{
{\fill (10/8,\y/8) circle;};
};
for \y in {0,...,11}{
{\fill (11/8,\y/8) circle;};
};
for \y in {0,...,11}{
{\fill (12/8,\y/8) circle;};
};
for \y in {0,...,9}{
{\fill (13/8,\y/8) circle;};
};
for \y in {0,...,9}{
{\fill (14/8,\y/8) circle;};
};
for \y in {0,...,8}{
{\fill (15/8,\y/8) circle;};
};
for \y in {0,...,8}{
{\fill (16/8,\y/8) circle;};
};
for \y in {0,...,6}{
{\fill (17/8,\y/8) circle;};
};
for \y in {0,...,5}{
{\fill (18/8,\y/8) circle;};
};
for \y in {0,...,3}{
{\fill (19/8,\y/8) circle;};
};
for \y in {0,...,2}{
{\fill (20/8,\y/8) circle;};
};
for \y in {0,...,0}{
{\fill (21/8,\y/8) circle;};
};
}

